The Effect of Hole Ice on the Propagation and Detection of Light in IceCube

IceCube is a neutrino observatory at Earth's South Pole that uses glacial ice as detector medium. Secondary particles from neutrino interactions produce Cherenkov light, which is detected by an array of photo detectors deployed within the ice. In distinction from the glacial bulk ice, hole ice is the refrozen water in the drill holes around the detector modules, and is expected to have different optical properties than the bulk ice. Aiming to improve detector precision, this study presents a new method to simulate the propagation of light through the hole ice, introducing several new calibration parameters. The validity of the method is supported by a series of statistical cross checks, and by comparison to measurement and simulation results from other calibration studies. Evaluating calibration data indicates a strongly asymmetric shielding of the detector modules. A preliminary analysis suggests that this cannot be accounted for by the shadow of cables, but can be explained by hole ice with a suitable scattering length, size, and position relative to the detector modules. The hole-ice approximation, which is used in the standard simulation chain is found to disagree with all existing direct-propagation methods and should be recalculated with a new direct-simulation run.

==> img/algorithm-clsim-medium-propagation.tikz <==
% Algorithm: Photon propagation through media in clsim
%
% Templates:
% http://www.texample.net/tikz/examples/android/
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}
\input{lib/flow_charts}
\input{lib/dice_symbols}

\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}
  [
    %scale=1,
    node distance = 2.0cm,
    every node/.style = {fill=white, font=\sffamily},
    align = center
  ]

  % Nodes
  \newcommand\process[3]{\node(#1)[process, #3]{#2}}
  \node (start)[start]{Start};
  \process{tilt}{Take ice tilt into account by using an effective z:\\
    $z_\mathrm{effective} = z - \mathrm{tilt}(x,y,z)$
  }{below = 1cm of start};
  \process{anisotropy}{Take ice anisotropy into account:\\
    Absorption is stronger along some directions.\\
    $\mathrm{absorption\ lengths\ left}$ *= $\mathrm{anisotropy}(\mathrm{photon\ direction})$
  }{below = 0.5cm of tilt};
  \process{loop}{Loop over ice layers\\
    beginning at current position along z direction of motion:\\
    Calculate contribution of each layer\\
    to geometrical distances to scattering and absorption\\
    and subtract from randomized budgets\\
    until budget is spent.
  }{below = 0.5cm of anisotropy};
  \node (return)[stop, below = 1cm of loop]{Return};

  % Comments
  \newcommand\comment[2]{\node ()[substeps, right = 1mm of #1]{#2}}
  \comment{start}{
    \substep photon position and direction\\
    \substep ice layers, anisoropy(photon direction), tilt(x,y,z)\\
    \substep number of scattering lengths left to next scattering point\\
    \substep number of absorption lengths left to absorption\\
  };
  \comment{return}{
    \substep geometrical distance to next scattering point\\
    \substep geometrical distance to absorption
  };

  % Arrows
  \newcommand\connect[2]{\draw[->](#1)--(#2)}
  \connect{start}{tilt};
  \connect{tilt}{anisotropy};
  \connect{anisotropy}{loop};
  \connect{loop}{return};

\end{tikzpicture}
\end{document}


==> img/algorithm-hole-ice-2017.tikz <==
% Algorithm: Hole-ice propagation 2017
% https://github.com/fiedl/hole-ice-study/issues/77

%
% Templates:
% http://www.texample.net/tikz/examples/android/
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}
\input{lib/flow_charts}
\input{lib/dice_symbols}

\begin{document}
\begin{tikzpicture}
  [
    %scale=1,
    node distance = 1.8cm,
    every node/.style = {fill=white, font=\sffamily},
    align = center
  ]

  % Nodes
  \newcommand\process[3]{\node(#1)[process, #3]{#2}}
  \newcommand\decision[3]{\node(#1)[decision, below = 5mm of #3]{#2}}
  \node(start)[start]{Start};
  \process{filter}{Filter cylinders by range}{below of = start};
  \node(cylindersleft)[decision, below = 2cm of filter]{Any\\cylinders left\\?};
  \process{next}{Take next cylinder in range}{below = 5mm of cylindersleft};
  \process{intersection}{Calculate intersection points of\\photon trajectory and cylinder}{below of = next};
  \decision{anyintersections}{Any\\intersections\\?}{intersection};
  \process{scacorrection}{Calculate hole-ice correction for geometric distance\\to the next scattering point}{below = 5mm of anyintersections};
  \decision{reachesholeice}{Photon\\reaches hole ice\\?}{scacorrection};
  \process{distancewithin}{Calculate distance within cylinder relevant to absorption correction}{below = 5mm of reachesholeice};
  \process{abscorrection}{Calculate hole-ice correction for geometric distance\\to absorption}{below of = distancewithin};
  %\node(return)[stop, below = 3cm of abscorrection]{Return};
  \node(return)[stop, below = 3cm of abscorrection, xshift=-7.5cm]{Return};

  % Comments
  \newcommand\comment[2]{\node ()[substeps, right = 1mm of #1]{#2}}
  \comment{start}{
    \substep photon position and direction\\
    \substep hole-ice cylinders\\
    \substep correction factors for scattering and absorption lengths\\
    \substep geometrical distance to next scattering point before hole-ice correction\\
    \substep geometrical distance to absorption before hole-ice correction
  };
  \comment{distancewithin}{
    The photon may be scattered away\\
    before reaching the far end\\
    of the hole-ice cylinder.
  };
  \comment{return}{
    \substep geometrical distance to next scattering point after hole-ice correction\\
    \substep geometrical distance to absorption after hole-ice correction
  };

   Arrows
  \newcommand\connect[2]{\draw[->](#1)--(#2)}
  \connect{start}{filter};
  \connect{filter}{cylindersleft};
  %\draw[->](cylindersleft.west) -- +(-7,0) -- +(-7,-19.2) -- ($(abscorrection)!0.7!(return)$) -- (return.north);
  \draw[->](cylindersleft.west) -- +(-6,0) -- (return.north);

  \connect{cylindersleft}{next};
  \connect{next}{intersection};
  \connect{intersection}{anyintersections};
  \draw[->](anyintersections.east) -- +(11.5,0);

  \connect{anyintersections}{scacorrection};
  \connect{scacorrection}{reachesholeice};
  \draw[->](reachesholeice.east) -- +(11.3,0);

  \connect{reachesholeice}{distancewithin};
  \connect{distancewithin}{abscorrection};
  \draw[->](abscorrection.south) -- +(0,-1) -- +(13,-1) |- ($(filter)!0.4!(cylindersleft)$);

  % YES/NO labels
  \node ()[left = 1mm of cylindersleft, yshift = 3mm]{NO};
  \node ()[below = -1mm of cylindersleft, xshift = -5mm]{YES};

  \node ()[right = 1mm of anyintersections, yshift = 3mm]{NO};
  \node ()[below = -1mm of anyintersections, xshift = -5mm]{YES};

  \node ()[right = 1mm of reachesholeice, yshift = 3mm]{NO};
  \node ()[below = -1mm of reachesholeice, xshift = -5mm]{YES};

\end{tikzpicture}
\end{document}


==> img/algorithm-hole-ice-2018.tikz <==
% Algorithm: Hole-ice propagation 2017
% https://github.com/fiedl/hole-ice-study/issues/78

%
% Templates:
% http://www.texample.net/tikz/examples/android/
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}
\input{lib/flow_charts}
\input{lib/dice_symbols}

\begin{document}
\begin{tikzpicture}
  [
    %scale=1,
    node distance = 1.8cm,
    every node/.style = {fill=white, font=\sffamily},
    align = center
  ]

  % Nodes
  \newcommand\process[3]{\node(#1)[process, #3]{#2}}
  \newcommand\decision[3]{\node(#1)[decision, below = 5mm of #3]{#2}}
  \node(start)[start]{Start};
  \process{listofmedia}{Declare list of media}{below = 1cm of start};
  \process{addstartmedium}{Add start medium\\at current photon position\\from ice-layer-properties table\\to list of media}{below = 1cm of listofmedia};
  \process{addicelayers}{Add ice layers in range\\from ice-layer-properties table\\to list of media}{below = 5mm of addstartmedium};
  \process{addholeice}{Add hole-ice cylinders in range\\to list of media}{below of = addicelayers};
  \process{sort}{Sort list of media\\by distance from current photon position}{below of = addholeice};
  \process{loop}{Loop over list of media and\\calculate geometrical distances\\to the next scattering point\\and to absorption}{below of = sort};
  \node(return)[stop, below of = loop]{Return};

  % Comments
  \newcommand\comment[2]{\node ()[substeps, right = 1mm of #1]{#2}}
  \comment{start}{
    \substep photon position and direction\\
    \substep hole-ice cylinders\\
    \substep ice layers\\
    \substep number of scattering lengths left to next scattering point\\
    \substep number of absorption lengths left to absorption\\
  };
  \comment{listofmedia}{
    Each list item has:\\
    \substep geometrical distance along the photon trajectory from the current photon position to the medium\\
    \substep geometrical scattering length within the medium\\
    \substep geometrical absorption length within the medium\\
  };
  \comment{addholeice}{
    May overwrite the start medium\\
    if the photon starts within the cylinder.
  };
  \comment{return}{
    \substep geometrical distance to next scattering point\\
    \substep geometrical distance to absorption
  };

  %  Arrows
  \newcommand\connect[2]{\draw[->](#1)--(#2)}
  \connect{start}{listofmedia};
  \connect{listofmedia}{addstartmedium};
  \connect{addstartmedium}{addicelayers};
  \connect{addicelayers}{addholeice};
  \connect{addholeice}{sort};
  \connect{sort}{loop};
  \connect{loop}{return};

\end{tikzpicture}
\end{document}


==> img/algorithm-media-loop-2018-calculation.tikz <==
% Algorithm: Hole-ice propagation 2018
% https://github.com/fiedl/hole-ice-study/issues/78

%
% Templates:
% http://www.texample.net/tikz/examples/android/
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}
\input{lib/flow_charts}
\input{lib/dice_symbols}

\begin{document}
\begin{tikzpicture}
  [
    %scale=1,
    node distance = 1.8cm,
    every node/.style = {fill=white, font=\sffamily},
    align = center
  ]

  % Nodes
  \newcommand\process[3]{\node(#1)[process, #3]{#2}}
  \newcommand\decision[3]{\node(#1)[decision, #3]{#2}}
  \node(start)[start]{Start};
  \decision{sca}{Scatter\\within this medium\\?}{below = 5mm of start};
  \process{scayes}{
    distance to next scattering += scattering lengths left $\cdot \lambda_\mathrm{sca}$ \\ \\
    scattering lengths left = 0
  }{right = 3cm of sca};
  \process{scayessetmax}{Set maximum distance for absorption\\to distance to the scattering point}{below = 1cm of scayes};
  \process{scano}{
    distance to next scattering += distance to next boundary \\ \\
    scattering lengths left -= $\frac{\mathrm{distance\ to\ next\ boundary}}{\lambda_\mathrm{sca}}$
  }{below = 2cm of scayessetmax};
  \process{scanosetmax}{Set maximum distance for absorption\\to distance to the next medium boundary}{below = 1cm of scano};

  \decision{abs}{Absorb\\within this medium\\?}{below = 8cm of sca};
  \process{absyes}{
    distance to absorption += absorption lengths left $\cdot \lambda_\mathrm{abs}$\\ \\
    absorption lengths left = 0
  }{right = 3cm of abs};
  \process{absno}{
    distance to absorption += maximum distance for absorption\\ \\
    absorption lengths left -= $\frac{\mathrm{maximum\ distance\ for\ absorption}}{\lambda_\mathrm{abs}}$
  }{below = 1cm of absyes};

  \node(return)[stop, below = 5cm of abs]{Return};

  % % % Comments
  \newcommand\comment[2]{\node ()[substeps, right = 1mm of #1]{#2}}
  \comment{start}{
    \substep geometrical distance to next scattering point\\
    \substep geometrical distance to absorption\\
    \substep number of scattering lengths left to next scattering point\\
    \substep number of absorption lengths left to absorption\\
    \substep list of media. Each: distance to medium boundary, local scattering lenght, local absorption length
  };
  \comment{return}{
    \substep geometrical distance to next scattering point\\
    \substep geometrical distance to absorption\\
    \substep number of scattering lengths left to next scattering point\\
    \substep number of absorption lengths left to absorption
  };

  % Arrows
  \newcommand\connect[2]{\draw[->](#1)--(#2)}
  \connect{start}{sca};
  \connect{sca}{scayes};
  \connect{scayes}{scayessetmax};
  \draw[->] (scayessetmax) -- +(7,0) -- +(7,-7) -| (abs.north);

  \draw[->] (sca) |- (scano);
  \connect{scano}{scanosetmax};
  \draw[->] (scanosetmax) -- +(7,0);

  \connect{abs}{absyes};
  \draw[->] (absyes) -- +(7,0) -- +(7,-5) -| (return.north);

  \draw[->] (abs) |- (absno);
  \draw[->] (absno) -- +(7,0);

  % YES/NO labels
  \node () [right = 1mm of sca, yshift = 3mm]{YES};
  \node () [below = -1mm of sca, xshift = -5mm]{NO};

  \node () [right = 1mm of abs, yshift = 3mm]{YES};
  \node () [below = -1mm of abs, xshift = -5mm]{NO};

\end{tikzpicture}
\end{document}


==> img/algorithm-media-loop-2018-tikzpicture.tex <==
\begin{tikzpicture}
  [
    %
    node distance = 1.8cm,
    every node/.style = {fill=white, font=\sffamily},
    align = center
  ]

  %
  \newcommand\process[3]{\node(#1)[process, #3]{#2}}
  \newcommand\decision[3]{\node(#1)[decision, #3]{#2}}
  \node(start)[start]{Start};
  \decision{boundaryleft}{Medium\\boundary left\\?}{below = 2cm of start};

  \process{next}{Take next medium boundary}{right = 4cm of boundaryleft};
  \process{scadistance}{Calculate contribution of this medium\\up to the next medium boundary\\to the geometrical distance to the\\next \textbf{scattering} point}{below of = next};
  \process{absdistance}{Calculate contribution of this medium\\up to the next medium boundary\\to the geometrical distance to \textbf{absorption}}{below = 5mm of scadistance};

  \process{spendrestsca}{Calculate contribution of the last medium\\to the geometrical distance to the next scattering point}{below = 5cm of boundaryleft};
  \process{spendrestabs}{Calculate contribution of the last medium\\to the geometrical distance to absorption}{below of = spendrestsca};

  \decision{ifabsorbed}{Distance to\\absorption reached\\?}{below = 5mm of spendrestabs};
  \process{propagateonlytoabs}{Only propagate to the absorption point}{right = 2.5cm of ifabsorbed};

  \node(return)[stop, below = 2cm of ifabsorbed]{Return};

  %
  \newcommand\comment[2]{\node ()[substeps, right = 1mm of #1]{#2}}
  \comment{start}{
    \substep number of scattering lengths left to next scattering point\\
    \substep number of absorption lengths left to absorption\\
    \substep list of media. Each: distance to medium boundary, local scattering lenght, local absorption length
  };
  \comment{return}{
    \substep geometrical distance to next scattering point\\
    \substep geometrical distance to absorption
  };

  %
  \makeatletter
    \@ifundefined{r@fig:eewoo3Be}{}{
      \draw [decorate, decoration={brace,amplitude=10pt,raise=4pt}, yshift=0pt]
        (absdistance.west) -- +(0,2.5) node [midway,xshift=-1.8cm] {See figure \ref{fig:eewoo3Be}};
    }
  \makeatother

  %
  \newcommand\connect[2]{\draw[->](#1)--(#2)}
  \connect{start}{boundaryleft};
  \connect{boundaryleft}{next};
  \connect{next}{scadistance};
  \connect{scadistance}{absdistance};
  \draw [->] (absdistance) |- +(5,-1.5) |- (0,-1.5);

  \connect{boundaryleft}{spendrestsca};

  \connect{spendrestsca}{spendrestabs};
  \connect{spendrestabs}{ifabsorbed};
  \connect{ifabsorbed}{propagateonlytoabs};
  \draw [->] (propagateonlytoabs) |- (0,-20.0);

  \connect{ifabsorbed}{return};

  %
  \node () [right = 1mm of boundaryleft, yshift = 3mm] {YES};
  \node () [below = -1mm of boundaryleft, xshift = -5mm] {NO};

  \node () [right = 1mm of ifabsorbed, yshift = 3mm] {YES};
  \node () [below = -1mm of ifabsorbed, xshift = -5mm] {NO};

\end{tikzpicture}


==> img/algorithm-naive-propagation.tikz <==
% Algorithm: Naive photon propagation
%
% Templates:
% http://www.texample.net/tikz/examples/android/
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}
\input{lib/flow_charts}
\input{lib/dice_symbols}

\begin{document}
\begin{tikzpicture}
  [
    %scale=1,
    node distance = 1.8cm,
    every node/.style = {fill=white, font=\sffamily},
    align = center
  ]

  % Nodes
  \node (start)[start]{Start};
  \node (create)[process, below of = start]{Create photon};
  \node (propagate)[process, below of = create]{Propagate $\delta x$};

  \node (hit)[decision, below of = propagate]{Hit\\DOM?};
  \node (detect)[process, right = 3cm of hit]{Detect};
  \node (destroy_after_detection)[stop, below of = detect]{Destroy photon};

  \node (scattering)[decision, below = 2.0cm of hit]{\rnd:\\Scattering?};
  \node (scatter)[process, right = 2.6cm of scattering]{Scatter};

  \node (absorption)[decision, below = 1cm of scattering]{\rnd:\\Absorption?};
  \node (absorb)[process, right = 2.6cm of absorption]{Absorb};
  \node (destroy_after_absorption)[stop, below of = absorb]{Destroy photon};

  % Substeps
  \node ()[substeps, right = 1mm of create]{
    \substep initiate position and direction};
  \node ()[substeps, right = 1mm of propagate]{
    \substep calculate new photon position $\delta x$ from the current position\\
    \substep update photon position};
  \node ()[substeps, right = 1mm of detect]{
    \substep record detection if hit in sensitive area};
  \node ()[substeps, right = 1mm of scatter]{
    \substep record position\\
    \substep \rnd new direction};
  \node ()[substeps, right = 1mm of absorb]{
    \substep record absorption};

  % Arrows
  \newcommand\connect[2]{\draw[->](#1)--(#2)}
  \connect{start}{create};
  \connect{create}{propagate};
  \connect{propagate}{hit};
  \connect{hit}{detect};
  \connect{detect}{destroy_after_detection};

  \connect{hit}{scattering};
  \connect{scattering}{scatter};
  \draw[->](scatter.south)|-(absorption.north);

  \connect{scattering}{absorption};
  \connect{absorption}{absorb};
  \connect{absorb}{destroy_after_absorption};

  \draw[->](absorption.south) -- +(0,-1) -- +(-3,-1) |- (propagate.west);

  % YES/NO labels
  \newcommand\yes[1]{\node ()[right = 1mm of #1, yshift = 3mm]{YES}}
  \newcommand\no[1]{\node ()[below = 1mm of #1, xshift = -5mm, yshift = 2mm]{NO}}
  \yes{hit}; \no{hit};
  \yes{scattering}; \no{scattering};
  \yes{absorption}; \no{absorption};

\end{tikzpicture}
\end{document}


==> img/algorithm-photon-propagation.tikz <==
% Algorithm: Photon propagation
%
% Templates:
% http://www.texample.net/tikz/examples/android/
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}
\input{lib/flow_charts}
\input{lib/dice_symbols}

\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}
  [
    %scale=1,
    node distance = 2.0cm,
    every node/.style = {fill=white, font=\sffamily},
    align = center
  ]

  % Nodes
  \node (start)[start]{Start};
  \node (create)[process, below of = start]{Create photon};
  \node (propagate)[process, below of = create]
    {Propagate to next scattering point};

  \node (hit)[decision, below = 13mm of propagate]{Hit\\DOM on the\\way?};
  \node (detect)[process, right = 2cm of hit]{Detect};
  \node (destroy_after_detection)[stop, below of = detect]{Destroy photon};

  \node (absorption)[decision, below = 13mm of hit]{Distance\\to absorption\\reached?};
  \node (absorb)[process, right = 2cm of absorption]{Absorb};
  \node (destroy_after_absorption)[stop, below of = absorb]{Destroy photon};

  % Substeps
  \node ()[substeps, right = 1mm of create]{
    \substep initiate position and direction\\
    \substep \rnd distance to absorption};
  \node ()[substeps, right = 1mm of propagate]{
    \substep record photon position\\
    \substep \rnd distance to next scattering point\\
    \substep \rnd next scattering angle\\
    \substep \color{red}\framebox{\color{black}calculate new position and direction}\\
    \hspace*{5mm}\color{red} $\uparrow$ Hole-ice corrections go here.
  };
  \node ()[substeps, right = 1mm of detect]{
    \substep update position and direction\\
    \substep record detection if hit in sensitive area};
  \node ()[substeps, right = 1mm of absorb]{
    \substep update position\\
    \substep record absorption};

  % Arrows
  \newcommand\connect[2]{\draw[->](#1)--(#2)}
  \connect{start}{create};
  \connect{create}{propagate};

  \connect{propagate}{hit};
  \connect{hit}{detect};
  \connect{detect}{destroy_after_detection};

  \connect{hit}{absorption};
  \connect{absorption}{absorb};
  \connect{absorb}{destroy_after_absorption};

  \draw[->](absorption.south) -- +(0,-1) -- +(-5,-1) |- (propagate.west);

  % YES/NO labels
  \newcommand\yes[1]{\node ()[right = 1mm of #1, yshift = 3mm]{YES}}
  \newcommand\no[1]{\node ()[below = 1mm of #1, xshift = -5mm, yshift = 2mm]{NO}}
  \yes{hit}; \no{hit};
  \yes{absorption}; \no{absorption};


\end{tikzpicture}
\end{document}


==> img/angular-acceptance-coordinates-plane-waves-Ii2nieki.tikz <==
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}

\begin{document}
\begin{tikzpicture}
  [
    scale=1,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
  ]

  % Coordinate system
  \draw [<->] (10,0) node[above] {$x$} -- (0,0) -- (0,10) node[right] {$z$};

  % DOM
  \node (dom) at (5,5) {DOM};
  \draw (dom) circle (1cm);

  % Incoming rays
  \foreach \a in {0, 45, ..., 180}
    \foreach \k in {0, 2, ..., 20}
      \draw [->, rotate around = {\a : (5,5)}] ($ (0 + 90 : 3.5) + (5,5) + (\k/10-1,0)$) -- ($ (0 + 90 : 2.5) + (5,5) + (\k/10-1,0) $);

  % Photon planes
  \foreach \a in {0, 45, ..., 180}
    \draw [rotate around = {\a : ($ (\a + 90 : 3.5) + (5,5) $)}, thick] ($ (\a + 90 : 3.5) + (5,5) - (1,0) $) -- ($ (\a + 90 : 3.5) + (5,5) + (1,0) $);

  % Ray labels
  \foreach \a [count=\i] in {0, 90, 135, 180}
    \draw ($ (-\a - 90 : 4.2) + (5,5) $) node {\small $\eta_{\i} = \a^\circ$};

  \draw ($ (-0 - 90 : 4.7) + (5,5) $) node {\small $\cos \eta_{1} = 1$};
  \draw ($ (-180 - 90 : 4.7) + (5,5) $) node {\small $\cos \eta_{5} = 0$};

  % Plane extent
  \draw [decorate, decoration = {brace, mirror}, rotate around = {-45 : (5,5)}] ($ (180 + 90 : 4) + (5,5) - (1,0) $) -- ($ (180 + 90 : 4) + (5,5) + (1,0) $) node [midway, xshift=-10mm, yshift=-3mm] {\small plane extent $e$};

  % Shootding distance
  \draw [decorate, decoration = {brace}] (6.5,5) -- (6.5,1.5) node [midway, xshift=1.7cm] {start distance $d$};

\end{tikzpicture}
\end{document}

==> img/angular-acceptance-coordinates-quie8Oof.tikz <==
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}

\begin{document}
\begin{tikzpicture}
  [
    scale=1,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
  ]

  % Coordinate system
  \draw [<->] (10,0) node[above] {$x$} -- (0,0) -- (0,10) node[right] {$z$};

  % DOM
  \node (dom) at (5,5) {DOM};
  \draw (dom) circle (1cm);

  % Incoming rays
  \foreach \a in {0, 20, ..., 180}
    \draw [->] ($ (\a + 90 : 3.5) + (5,5) $) -- ($ (\a + 90 : 2.5) + (5,5) $);

  % Photons
  \foreach \a in {0, 20, ..., 180}
    \draw [fill] ($ (\a + 90 : 3.5) + (5,5) $) circle (0.4mm);

  % Ray labels
  \foreach \a [count=\i] in {0, 20, ..., 180}
    \draw ($ (-\a - 90 : 4.2) + (5,5) $) node {\small $\eta_{\i} = \a^\circ$};

  \draw ($ (-0 - 90 : 4.7) + (5,5) $) node {\small $\cos \eta_{1} = 1$};
  \draw ($ (-180 - 90 : 4.7) + (5,5) $) node {\small $\cos \eta_{10} = 0$};

  % Shootding distance
  \draw [decorate, decoration = {brace}] (6.5,5) -- (6.5,1.5) node [midway, xshift=1.7cm] {start distance $d$};

\end{tikzpicture}
\end{document}

==> img/cherenkov.tikz <==
% Based on: https://tex.stackexchange.com/a/422990/70789

\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
  \Huge
  \draw[black]
    (10,6) circle (4.45)
    (9,6) circle (4)
    (8,6) circle (3.55)
    (7,6) circle (3.1)
    (6,6) circle (2.68)
    (5,6) circle (2.24)
    (4,6) circle (1.8)
    (3,6) circle (1.35)
    (2,6) circle (0.9)
    (1,6) circle (0.47)
  ;
  \draw[black,thick]
    (12,0) -- (0,6) -- (12,12)
    (0,6) -- (15,6)
    (8.15,1.96) -- (10,6) -- (8.15,10.04)
    (8.8,6)arc(180:120:1.345551)
  ;
  \draw[thick,rotate=26.5,black,->]   (4,5.35) -- ++(0,0.8);
  \draw[thick,rotate=26.5,black,->]   (6,5.35) -- ++(0,0.8);
  \draw[thick,rotate=26.5,black,->]   (8,5.35) -- ++(0,0.8);
  \draw[thick,rotate=26.5,black,->]   (10,5.35) -- ++(0,0.8);
  \draw[thick,rotate=26.5,black,->]   (12,5.35) -- ++(0,0.8);
  \draw[thick,rotate=26.5,black,->]   (14,5.35) -- ++(0,0.8);
  \draw[thick,rotate=-26.5,black,<-]   (-1.4,4.55) -- ++(0,0.8);
  \draw[thick,rotate=-26.5,black,<-]   (0.6,4.55) -- ++(0,0.8);
  \draw[thick,rotate=-26.5,black,<-]   (2.6,4.55) -- ++(0,0.8);
  \draw[thick,rotate=-26.5,black,<-]   (4.6,4.55) -- ++(0,0.8);
  \draw[thick,rotate=-26.5,black,<-]   (6.6,4.55) -- ++(0,0.8);
  \draw[thick,rotate=-26.5,black,<-]   (8.6,4.55) -- ++(0,0.8);
  \node at (9.35,6.4) {$\phi$};

  \draw[thick,<--] (-2,6) -- (0,6);
  \node (p) at (-3,5.5) [black] {charged particle}
\end{tikzpicture}

\end{document}

==> img/cylinder-order-Yeifohm3.tikz <==
% I've used this as a template:
% http://www.texample.net/tikz/examples/bisector/
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}

\begin{document}
\begin{tikzpicture}
  [
    scale=1,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
  ]

  \input{lib/hole-ice-circle}

  % circle around M stands for the hole-ice cylinder
  % http://www.texample.net/tikz/examples/bisector/
  % https://tex.stackexchange.com/a/31400/70789
  % \node (M) at (M) [point, label = {below:$M$}] {};
  % \node [name path=cylinder, holeice, circle through=(radius_end), label = above:{Hole-ice cylinder}] at (M) {};

  \draw (1,0.5) circle (2cm);
  \draw (3,0.5) circle (2cm);


\end{tikzpicture}
\end{document}


==> img/cylinder-order-kuZ8deek.tikz <==
% I've used this as a template:
% http://www.texample.net/tikz/examples/bisector/
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}

\begin{document}
\begin{tikzpicture}
  [
    scale=1,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
  ]

  \input{lib/hole-ice-circle}

  % circle around M stands for the hole-ice cylinder
  % http://www.texample.net/tikz/examples/bisector/
  % https://tex.stackexchange.com/a/31400/70789
  % \node (M) at (M) [point, label = {below:$M$}] {};
  % \node [name path=cylinder, holeice, circle through=(radius_end), label = above:{Hole-ice cylinder}] at (M) {};

  \draw (2,0.5) circle (2cm);
  \draw (2.6,0.0) circle (0.7cm);


\end{tikzpicture}
\end{document}


==> img/intersection-Kahm4UeY.tikz <==
% Photon trajectory intersects hole-ice cylinder.
%
% I've used this as a template:
% http://www.texample.net/tikz/examples/bisector/
%
% Fiedlschuster, 2017-04-25
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}

\begin{document}
\begin{tikzpicture}
  [
    scale=1,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
  ]

  \input{lib/hole-ice-circle}

  % circle around M stands for the hole-ice cylinder
  % http://www.texample.net/tikz/examples/bisector/
  % https://tex.stackexchange.com/a/31400/70789
  \node (M) at (M) [point, label = {below:$M$}] {};
  \node [name path=cylinder, holeice, circle through=(radius_end), label = above:{Hole-ice cylinder}] at (M) {};

  % cylinder radius label
  \draw [dotted] (radius_end) -- node (r) [label = above:$r$] {} (M);

  % photon
  \node (A) at (A) [point, label = above:$A$, label = {[below, rotate=27] $s=0$}] {};
  \node (B) at (B) [point, label = above:$B$, label = {[below, rotate=27] $s=1$}] {};
  \node (extended_endpoint) at (extended_endpoint) {};

  \path [name path=trajectory] (A) -- (extended_endpoint);
  \path [draw] (A) -- (B);
  \path [draw, dashed] (B) -- (extended_endpoint);

  % intersection
  % https://tex.stackexchange.com/a/31400/70789
  \path [name intersections={of=trajectory and cylinder, name=intersection}];
  \node (X1) at (intersection-2) [point, label = above:$X_1$, label = {[below, rotate=27] $s = s_1$}] {};
  \node (X2) at (intersection-1) [point, label = above:$X_2$, label = {[below, rotate=27] $s = s_2$}] {};

\end{tikzpicture}
\end{document}


==> img/intersection-iefai4iV.tikz <==
% Photon trajectory intersects hole-ice cylinder.
%
% I've used this as a template:
% http://www.texample.net/tikz/examples/bisector/
%
% Fiedlschuster, 2018-07-26
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}

\begin{document}
\begin{tikzpicture}
  [
    scale=1,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
  ]

  \input{lib/hole-ice-circle}

  % circle around M stands for the hole-ice cylinder
  % http://www.texample.net/tikz/examples/bisector/
  % https://tex.stackexchange.com/a/31400/70789
  \node (M) at (M) [point, label = {below:$M$}] {};
  \node [name path=cylinder, holeice, circle through=(radius_end), label = above:{Hole-ice cylinder}] at (M) {};

  % cylinder radius label
  \draw [dotted] (radius_end) -- node (r) [label = above:$r$] {} (M);

  % photon
  \node (A) at (A) [point, label = above:$A$] {};
  \node (B) at (B) [point, label = above:$B$] {};
  \node (extended_endpoint) at (extended_endpoint) {};

  \path [name path=trajectory] (A) -- (extended_endpoint);
  \path [draw] (A) -- (B);
  \path [draw, dashed] (B) -- (extended_endpoint);

  % intersection
  % https://tex.stackexchange.com/a/31400/70789
  \path [name intersections={of=trajectory and cylinder, name=intersection}];
  \node (X1) at (intersection-2) [point, label = above:$Y$] {};
  \node (X2) at (intersection-1) [point, label = above:$X$] {};

\end{tikzpicture}
\end{document}


==> img/intersection-vectorial-auloLai2.tikz <==
% Photon trajectory intersects hole-ice cylinder.
%
% I've used this as a template:
% http://www.texample.net/tikz/examples/bisector/
%
% Fiedlschuster, 2017-04-25
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}

\begin{document}
\begin{tikzpicture}
  [
    scale=1,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
  ]

  \input{lib/hole-ice-circle}

  % circle around M stands for the hole-ice cylinder
  \tkzDrawPoint(M) \tkzLabelPoint[below](M){$M$}
  \tkzDrawCircle[dotted](M,radius_end)
  \tkzLabelCircle[above](M,radius_end)(90){Hole-ice cylinder}

  % photon
  \tkzDrawPoints(A,B)
  \tkzLabelPoint[above](A){$A$}
  \tkzLabelPoint[above](B){$B$}
  \tkzDrawSegment(A,B)

  % extended trajectory
  \tkzDrawSegment[dashed](B,extended_endpoint)

  % intersection
  % https://tex.stackexchange.com/a/37237/70789
  \tkzInterLC(A,B)(M,radius_end) \tkzGetPoints{X1}{X2}
  \tkzDrawPoints(X1,X2)
  \tkzLabelPoint[above](X1){$X_1$}
  \tkzLabelPoint[above](X2){$X_2$}

  % cylinder radius
  \tkzDrawSegment[dotted](X1,M)
  \tkzLabelSegment[below](X1,M){$r$}

  % project X1M onto the photon trajectory
  \tkzDefPointBy[projection = onto A--B](M) \tkzGetPoint{M'}
  \tkzDrawPoint(M') \tkzLabelPoint[above left](M'){$M^\prime$}
  \tkzDrawSegment[dashed](M',M)
  \tkzMarkRightAngle(X1,M',M)
  \tkzLabelSegment[right](M,M'){$m$}

  % second triangle to understand the pythagoras
  \tkzDrawSegment[dashed](A,M)

\end{tikzpicture}
\end{document}


==> img/photon-trajectory-Edahi9sh.tikz <==
% Photon trajectory intersects hole-ice cylinder from out to in.
%
% Fiedlschuster, 2017-09-29
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}

\begin{document}
\begin{tikzpicture}
  [
    scale=1,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
  ]

  % axes
  \coordinate (y) at (-3, 3);
  \coordinate (x) at ( 7,-2);
  \coordinate (o) at (-3,-2);
  \draw [<->] (y) node[above] {$y$} -- (o) -- (x) node[right] {$x$};

  % circle around M stands for the hole-ice cylinder
  % http://www.texample.net/tikz/examples/bisector/
  % https://tex.stackexchange.com/a/31400/70789
  %\node (M) at (2,0.4) [point, label = {below right:$M$}] {};
  \coordinate (M) at (2,0.4);
  %\node (radius_end) at (4,0) {};
  \coordinate (radius_end) at (4,0);
  \node [name path=cylinder, holeice, circle through=(radius_end), label = above:{Hole-ice cylinder}] at (M) {};

  % cylinder radius label
  %\draw [dotted] (radius_end) -- node (r) [label = above:$r$] {} (M);

  % trajectory
  \node (A) at (-2,-1) [point, label = above:$A$] {};
  \node (B) at (2,1) [point, label = above:$B$, label=right:{Next scattering point}] {};
  \path [name path=trajectory, draw] (A) -- (B);

  % intersection
  % https://tex.stackexchange.com/a/31400/70789
  \path [name intersections={of=trajectory and cylinder, name=intersection}];
  \node (X1) at (intersection-1) [point, label = above:$X$] {};
  %\node (X2) at (intersection-2) [point, label = below right:$X_2$] {};

  % scaled trajectory end B'
  \node [point, draw=red, fill=red, text=red, label={[above, red] $B'$}, label={[red, right] Next scattering point after correction}] at ( $ (X1)!0.55!(B) $ ) (B') {};

  % distance correction
  % Alternative: https://github.com/renard/tikz-dimline
  %\node [label=below:$\small{\Delta b: AB\prime = AB + \Delta b}$] at ($(B')!0.5!(B)$) (delta_B) {};

  % correction bended arrow
  \path[draw, red, ->] (B) edge[bend right, dashed, draw=red] (B');

\end{tikzpicture}
\end{document}

==> img/photon-trajectory-aiph6ahD.tikz <==
% Photon trajectory intersects hole-ice cylinder from out to in.
%
% Fiedlschuster, 2017-09-29
%
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{intersections,through}

% http://texample.net/tikz/examples/feynman-diagram/
\tikzset{
    photon/.style={decorate, decoration={snake}},
    electron/.style={draw=blue, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=blue]{>}}}},
    gluon/.style={decorate, draw=magenta,
        decoration={coil,amplitude=4pt, segment length=5pt}}
}


\begin{document}
\begin{tikzpicture}
  [
    scale=3,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
  ]

  % axes
  \coordinate (y) at (-3, 3);
  \coordinate (x) at ( 4,-2);
  \coordinate (o) at (-3,-2);
  \draw [<->] (y) node[above] {$y$} -- (o) -- (x) node[right] {$x$};

  % circle around M stands for the hole-ice cylinder
  % http://www.texample.net/tikz/examples/bisector/
  % https://tex.stackexchange.com/a/31400/70789
  %\node (M) at (2,0.4) [point, label = {below right:$M$}] {};
  \coordinate (M) at (2,0.4);
  %\node (radius_end) at (4,0) {};
  \coordinate (radius_end) at (4,0);
  \node [name path=cylinder,draw,circle through=(radius_end), label = above:{Hole-ice cylinder}] at (M) {};

  % cylinder radius label
  %\draw [dotted] (radius_end) -- node (r) [label = above:$r$] {} (M);

  % trajectory
  \node (A) at (-2,-1) [label = above:$A$, label = below right: {Photon trajectory}] {};
  \node (B) at (2,0) [label = above:$B$] {};
  \path [name path=trajectory, draw, ->, photon] (A) -- (B);

  % intersection
  % https://tex.stackexchange.com/a/31400/70789
  \path [name intersections={of=trajectory and cylinder, name=intersection}];
  \node (X1) at (intersection-1) [point, label = below:$X_1$] {};
  %\node (X2) at (intersection-2) [point, label = below right:$X_2$] {};

\end{tikzpicture}
\end{document}

==> img/photon-trajectory-naive-ieph6Bie.tikz <==
% Photon trajectory within the ice.
%
% Fiedlschuster, 2017-09-29
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}

\begin{document}
\begin{tikzpicture}
  [
    scale=1,
    >=stealth
    %point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    %dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
  ]

  % axes
  \coordinate (y) at (-7.5, 5);
  \coordinate (x) at ( 4.5,-2.5);
  \coordinate (o) at (-7.5,-2.5);
  \draw [<->] (y) node[left] {$y$} -- (o) -- (x) node[below] {$x$};

  % trajectory
  \coordinate (p0) at (-6, 5);
  \coordinate (p1) at (-2, 4);
  \coordinate (p2) at (-3, 0);
  \coordinate (p3) at (-2, -1);
  \coordinate (p4) at (2, 0);
  \coordinate (p5) at (2.1, -0.1);

  % interaction points
  \node [draw, circle, fill, inner sep=1pt] at (p0) {};
  %\node [draw, circle, fill, inner sep=1pt] at (p1) {};
  %\node [draw, circle, fill, inner sep=1pt] at (p2) {};
  %\node [draw, circle, fill, inner sep=1pt] at (p3) {};
  %\node [draw, circle, fill, inner sep=1pt] at (p4) {};
  \node [draw, circle, fill, inner sep=1pt] at (p5) {};

  \node (startpoint) at (p0) [label={[align=center] Photon\\trajectory start}] {};
  \node (scatteringpoint) at (p1) [label=right:{First scattering point}] {};
  %\node (detectionpoint) at (p5) [label=right:{Detection}] {};

  \node (A) at (p3) [label = above:$A$] {};
  \node (B) at (p4) [label = above:$B$] {};

  \tikzset{paint/.style={ draw=#1!50!black, fill=#1!50 },
      decorate with/.style=
      {decorate,decoration={shape backgrounds,shape=#1,shape size=2mm}}}

  %\path [name path=trajectory, ->, photon] (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (p5);
  \path [draw, decorate with=dart, paint=black] (p0) -- (p1);
  \path [draw, decorate with=dart, paint=black] (p1) -- (p2);
  \path [draw, decorate with=dart, paint=black] (p2) -- (p3);
  \path [draw, decorate with=dart, paint=black] (p3) -- (p4);
  \path [draw, decorate with=dart, paint=black] (p4) -- (p5);

  % dom
  \coordinate (dom) at (2.5, -0.4);
  \node [draw, circle, minimum size=1cm, inner sep=0pt] (dom) at (dom) {};
  \node [below] at (dom.south) {DOM};

  % hole ice
  \node [holeice, circle, minimum size=3cm, inner sep=0pt] (holeice) at (dom) {};
  \node [above] at (holeice.north) {Hole ice};

\end{tikzpicture}
\end{document}

==> img/photon-trajectory-oheeL3ai.tikz <==
% Photon trajectory within the ice.
%
% Fiedlschuster, 2017-09-29
%
\documentclass[tikz,border=10pt]{standalone}
\input{lib/common}

\begin{document}
\begin{tikzpicture}
  [
    scale=1,
    >=stealth
    %point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    %dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
  ]

  % axes
  \coordinate (y) at (-7.5, 5);
  \coordinate (x) at ( 4.5,-2.5);
  \coordinate (o) at (-7.5,-2.5);
  \draw [<->] (y) node[left] {$y$} -- (o) -- (x) node[below] {$x$};

  % trajectory
  \coordinate (p0) at (-6, 5);
  \coordinate (p1) at (-2, 4);
  \coordinate (p2) at (-3, 0);
  \coordinate (p3) at (-2, -1);
  \coordinate (p4) at (2, 0);
  \coordinate (p5) at (2.5, -0.5);

  % interaction points
  \node [draw, circle, fill, inner sep=1pt] at (p0) {};
  %\node [draw, circle, fill, inner sep=1pt] at (p1) {};
  %\node [draw, circle, fill, inner sep=1pt] at (p2) {};
  %\node [draw, circle, fill, inner sep=1pt] at (p3) {};
  %\node [draw, circle, fill, inner sep=1pt] at (p4) {};
  \node [draw, circle, fill, inner sep=1pt] at (p5) {};

  \node (startpoint) at (p0) [label={[align=center] Photon\\trajectory start}] {};
  \node (scatteringpoint) at (p1) [label=right:{First scattering point}] {};
  %\node (detectionpoint) at (p5) [label=right:{Detection}] {};

  \node (A) at (p3) [label = above:$A$] {};
  \node (B) at (p4) [label = above:$B$] {};

  %\path [name path=trajectory, ->, photon] (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (p5);
  \path [photon] (p0) -- (p1);
  \path [photon] (p1) -- (p2);
  \path [photon] (p2) -- (p3);
  \path [photon] (p3) -- (p4);
  \path [photon] (p4) -- (p5);

  % dom
  \coordinate (dom) at (2.5, -0.4);
  \node [draw, circle, minimum size=1cm, inner sep=0pt] (dom) at (dom) {};
  \node [below] at (dom.south) {DOM};

  % hole ice
  \node [holeice, circle, minimum size=3cm, inner sep=0pt] (holeice) at (dom) {};
  \node [above] at (holeice.north) {Hole ice};

\end{tikzpicture}
\end{document}

==> img/standard-model.tikz <==
% Based on:
%   Standard model of physics
%   Author: Carsten Burgard
%   \cite{standardmodel}
%   http://www.texample.net/tikz/examples/model-physics/
%
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,positioning,shadows.blur,decorations.pathreplacing}
\usepackage{etoolbox}

\usepackage{hepnames}

\tikzset{%
        brace/.style = { decorate, decoration={brace, amplitude=5pt} },
       mbrace/.style = { decorate, decoration={brace, amplitude=5pt, mirror} },
        label/.style = { black, midway, scale=0.5, align=center },
     toplabel/.style = { label, above=.5em, anchor=south },
    leftlabel/.style = { label,rotate=+90,left=2.0em,anchor=north },
  bottomlabel/.style = { label, below=.5em, anchor=north },
        force/.style = { rotate=+90,scale=0.4 },
        round/.style = { rounded corners=2mm },
       legend/.style = { right,scale=0.4 },
        nosep/.style = { inner sep=0pt },
   generation/.style = { anchor=base }
}

\newcommand\particle[7][white]{%
  \begin{tikzpicture}[x=1cm, y=1cm]
    \path[fill=#1,blur shadow={shadow blur steps=5}] (0.1,0) -- (0.9,0)
        arc (90:0:1mm) -- (1.0,-0.9) arc (0:-90:1mm) -- (0.1,-1.0)
        arc (-90:-180:1mm) -- (0,-0.1) arc(180:90:1mm) -- cycle;
    \ifstrempty{#7}{}{\path[fill=purple!50!white]
        (0.6,0) --(0.7,0) -- (1.0,-0.3) -- (1.0,-0.4);}
    \ifstrempty{#6}{}{\path[fill=green!50!black!50] (0.7,0) -- (0.9,0)
        arc (90:0:1mm) -- (1.0,-0.3);}
    \ifstrempty{#5}{}{\path[fill=orange!50!white] (1.0,-0.7) -- (1.0,-0.9)
        arc (0:-90:1mm) -- (0.7,-1.0);}
    \draw[\ifstrempty{#2}{dashed}{black}] (0.1,0) -- (0.9,0)
        arc (90:0:1mm) -- (1.0,-0.9) arc (0:-90:1mm) -- (0.1,-1.0)
        arc (-90:-180:1mm) -- (0,-0.1) arc(180:90:1mm) -- cycle;
    \ifstrempty{#7}{}{\node at(0.825,-0.175) [rotate=-45,scale=0.2] {#7};}
    \ifstrempty{#6}{}{\node at(0.9,-0.1)  [nosep,scale=0.17] {#6};}
    \ifstrempty{#5}{}{\node at(0.9,-0.9)  [nosep,scale=0.2] {#5};}
    \ifstrempty{#4}{}{\node at(0.1,-0.1)  [nosep,anchor=west,scale=0.25]{#4};}
    \ifstrempty{#3}{}{\node at(0.1,-0.85) [nosep,anchor=west,scale=0.3] {#3};}
    \ifstrempty{#2}{}{\node at(0.1,-0.5)  [nosep,anchor=west,scale=1.5] {#2};}
  \end{tikzpicture}
}

\begin{document}
\begin{tikzpicture}[x=1.2cm, y=1.2cm]
  \draw[round] (-0.5,0.5) rectangle (4.4,-1.5);
  \draw[round] (-0.6,0.6) rectangle (5.0,-2.5);
  \draw[round] (-0.7,0.7) rectangle (5.6,-3.5);

  \node at(0, 0)   {\particle[gray!20!white]
                   {$\Pup$}        {up}       {$2.3$ MeV}{1/2}{$2/3$}{R/G/B}};
  \node at(0,-1)   {\particle[gray!20!white]
                   {$\Pdown$}        {down}    {$4.8$ MeV}{1/2}{$-1/3$}{R/G/B}};
  \node at(0,-2)   {\particle[gray!20!white]
                   {$\Pe$}        {electron}       {$511$ keV}{1/2}{$-1$}{}};
  \node at(0,-3)   {\particle[gray!20!white]
                   {$\Pnu_\Pe$}    {$\Pe$ neutrino}         {$<2$ eV}{1/2}{}{}};
  \node at(1, 0)   {\particle
                   {$\Pcharm$}        {charm}   {$1.28$ GeV}{1/2}{$2/3$}{R/G/B}};
  \node at(1,-1)   {\particle
                   {$\Pstrange$}        {strange}  {$95$ MeV}{1/2}{$-1/3$}{R/G/B}};
  \node at(1,-2)   {\particle
                   {$\Pmu$}      {muon}         {$105.7$ MeV}{1/2}{$-1$}{}};
  \node at(1,-3)   {\particle
                   {$\Pnu_\Pmu$}  {$\Pmu$ neutrino}    {$<190$ keV}{1/2}{}{}};
  \node at(2, 0)   {\particle
                   {$\Ptop$}        {top}    {$173.2$ GeV}{1/2}{$2/3$}{R/G/B}};
  \node at(2,-1)   {\particle
                   {$\Pbottom$}        {bottom}  {$4.7$ GeV}{1/2}{$-1/3$}{R/G/B}};
  \node at(2,-2)   {\particle
                   {$\Ptau$}     {tau}          {$1.777$ GeV}{1/2}{$-1$}{}};
  \node at(2,-3)   {\particle
                   {$\Pnu_\Ptau$} {$\Ptau$ neutrino}  {$<18.2$ MeV}{1/2}{}{}};
  \node at(3,-3)   {\particle[orange!20!white]
                   {$\PWpm$}
                                {}              {$80.4$ GeV}{1}{$\pm1$}{}};
  \node at(4,-3)   {\particle[orange!20!white]
                   {$\PZz$}        {}                    {$91.2$ GeV}{1}{}{}};
  \node at(3.5,-2) {\particle[green!50!black!20]
                   {$\Pgamma$}   {photon}                        {}{1}{}{}};
  \node at(3.5,-1) {\particle[purple!20!white]
                   {$\Pgluon$}        {gluon}                    {}{1}{}{color}};
  \node at(5,0)    {\particle[gray!50!white]
                   {$\PHiggs$}        {Higgs}              {$125.1$ GeV}{0}{}{}};
  \node at(6.1,-3) {\particle
                   {}           {graviton}                       {}{}{}{}};

  \node at(4.25,-0.5) [force]      {strong nuclear force (color)};
  \node at(4.85,-1.5) [force]    {electromagnetic force (charge)};
  \node at(5.45,-2.4) [force] {weak nuclear force (weak isospin)};
  \node at(6.75,-2.5) [force]        {gravitational force (mass)};

  \draw [<-] (2.5,0.3)   -- (2.7,0.3)          node [legend] {charge};
  \draw [<-] (2.5,0.15)  -- (2.7,0.15)         node [legend] {colors};
  \draw [<-] (2.05,0.25) -- (2.3,0) -- (2.7,0) node [legend]   {mass};
  \draw [<-] (2.5,-0.3)  -- (2.7,-0.3)         node [legend]   {spin};

  \draw [mbrace] (-0.8,0.5)  -- (-0.8,-1.5)
                 node[leftlabel] {6 quarks\\(+6 anti-quarks)};
  \draw [mbrace] (-0.8,-1.5) -- (-0.8,-3.5)
                 node[leftlabel] {6 leptons\\(+6 anti-leptons)};
  \draw [mbrace] (-0.5,-3.6) -- (2.5,-3.6)
                 node[bottomlabel]
                 {12 fermions\\(+12 anti-fermions)\\increasing mass $\to$};
  \draw [mbrace] (2.5,-3.6) -- (5.5,-3.6)
                 node[bottomlabel] {5 bosons\\(+1 opposite charge $\PW$)};

  \draw [brace] (-0.5,.8) -- (0.5,.8) node[toplabel]         {standard matter};
  \draw [brace] (0.5,.8)  -- (2.5,.8) node[toplabel]         {unstable matter};
  \draw [brace] (2.5,.8)  -- (4.5,.8) node[toplabel]          {force carriers};
  \draw [brace] (4.5,.8)  -- (5.5,.8) node[toplabel]       {Goldstone\\bosons};
  \draw [brace] (5.5,.8)  -- (7,.8)   node[toplabel] {outside\\standard model};

  \node at (0,1.2)   [generation] {1\tiny st};
  \node at (1,1.2)   [generation] {2\tiny nd};
  \node at (2,1.2)   [generation] {3\tiny rd};
  \node at (2.8,1.2) [generation] {\tiny generation};
\end{tikzpicture}
\end{document}
